Transformations for Evolving Property Graph Schemas

Property graph databases are widely used to represent complex and evolving data, yet systematic support for property graph schema evolution remains limited. In practice, schema transformations are typically defined manually, coupled to specific application contexts, and difficult to reuse across schemas or evolution scenarios. We present GRAFT, a logic-based framework that models property graph schema evolution as reusable, order-constrained meta-transformations derived from atomic edits. Schema evolution is formulated as the exploration of a finite meta-graph with schemas as nodes and grounded meta-transformations as edges. To ensure tractability, GRAFT combines similarity-guided search and pruning, guaranteeing duplication-freeness, termination, and correctness. An experimental evaluation on four benchmark and real-world property graph schema evolution scenarios shows that GRAFT efficiently computes high-quality schema transformation sequences. Using greedy exploration, GRAFT reaches the exact target schema on most datasets, producing stable transformation sequences while keeping runtimes low. A qualitative study on both real-world and synthetic large-scale datasets further shows the quality and robustness of the obtained reusable meta-transformations.

==> meta-graph-updated.tex <==
\begin{tikzpicture}
  \matrix [anchor=north west] {
    \node (source) {
    %  \metanode{5.75cm}{Source Schema}{
        \input{source_schema_example}
     % }
    };&
    \node (schema2) {
    %  \metanode{5.75cm}{Target Schema}{
        \input{target_schema_example}
   %   }
    };\\
  };
  \draw[-latex, thick, blue]
    (source.north)
    .. controls ($(source.north)!.25!(schema2.north)+(0,.25)$)
    and ($(source.north)!.75!(schema2.north)+(0,.25)$)
    .. node[above, sloped] {
      \propdata{11cm}{}{
      \centering
      \footnotesize
        {\color{blue}\Relabelsf}(\textbf{User},\,{\color{red}\textbf{Person}}) $\circ$
        {\color{blue}\Relabelsf}(\textbf{Place},\,{\color{red}\textbf{Location}}) $\circ$
        {\color{blue}\RmvObjectsf}(\textbf{Moderator}) $\circ$
        {\color{blue}\UpdateEdgeTgtsf}({\color{red}\textbf{hasModerator}},\,\textbf{User})
      }
    } (schema2.north);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> meta-schema-simplified.tex <==
\begin{tikzpicture}
  \matrix [anchor=north west] {
    \node (source) {
        \begin{tikzpicture}
        \node (location) {
            \propdata{2.5cm}{\nodename{}{$v_{P}$}}{
            }
        };
        \node[below=-0.2 of location] (person) {
            \propdata{2.5cm}{\nodename{}{$v_{U}$}}{
            }
        };
        \node[below=-0.2 of person] (modo) {
            \propdata{2.5cm}{\nodename{}{$v_{M}$}}{
            }
        };
        \node[below=-0.2 of modo] (forum) {
            \propdata{2.5cm}{\nodename{}{Forum}}{
            \nodeprop{id}{ID}\\
            \nodeprop{title}{String}
            }
        };
        \propedgerightup{forum}{modo} {
            \propdataempty{2cm}{\centering\nodename{}{$e_{hM}$}}{
            }
        }
        \end{tikzpicture}
    };&
    \node (schema2) {
        \begin{tikzpicture}
        \node (location) {
            \propdata{2.5cm}{\nodename{}{\textcolor{red}{$v_{L}$}}}{
            }
        };
        \node[below=-0.2 of location] (person) {
            \propdata{2.5cm}{\nodename{}{\textcolor{red}{$v_{Pe}$}}}{
            }
        };
        \node[below=-0.2 of person] (modo) {
            \propdataclear{2.5cm}{\nodename{}{$v_{M}$}}{
            }
        };
        \node[below=-0.2 of modo] (forum) {
            \propdata{2.5cm}{\nodename{}{Forum}}{
            \nodeprop{id}{ID}\\
            \nodeprop{title}{String}
            }
        };
        \propedgerightupred{forum}{person} {
            \propdataempty{2cm}{\centering\nodename{}{{\color{red}$e_{hM}$}}}{
            }
        }
        \end{tikzpicture}
    };\\
  };
  \draw[-latex, thick, blue]
    (source.north)
    .. controls ($(source.north)!.25!(schema2.north)+(0,.25)$)
    and ($(source.north)!.75!(schema2.north)+(0,.25)$)
    .. node[above, sloped] {
      \propdata{8cm}{}{
      \scriptsize
        {{\color{blue}\Relabel}(\textbf{$v_{P}$},\,{\color{red}\textbf{$v_{L}$}}) $\circ$
        {\color{blue}\Relabel}(\textbf{$v_{U}$},\,{\color{red}\textbf{$v_{Pe}$}}) $\circ$
        {\color{green!60!black}\RmvObject}({\color{red}\textbf{$v_{M}$}}) $\circ$
  {\color{green!60!black}\UpdateEdgeTgt}({\color{red}\textbf{$e_{hM}$}},\,\textbf{$v_U$})
      }}
    } (schema2.north);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> metapath_updated.txt <==
\begin{figure}[t]
\centering
\footnotesize
\begin{tikzpicture}[
    >=stealth,
    metanode/.style={
        circle,
        draw,
        minimum size=8.5mm,
        inner sep=1.5pt,
        align=center
    },
    metaedge/.style={
        ->,
        thick
    },
    metapath/.style={
        ->,
        ultra thick,
        red!70
    }
]

% Compact edge font
\newcommand{\edgefont}{\scriptsize}

% Compact operator names
\newcommand{\Relbl}{\mathsf{ReLbl}}
\newcommand{\UpdTgt}{\mathsf{UpdTgt}}
\newcommand{\Rem}{\mathsf{Rem}}


\node[metanode] (src) at (-0.2,0)
  {$\aschema$\\[-2pt]\scriptsize 0.7};

\node[metanode] (s2) at (2.0,0)
  {$\schema{2}$\\[-2pt]\scriptsize 0.75};

% moved further right
\node[metanode] (s3) at (4.8,0)
  {$\schema{3}$\\[-2pt]\scriptsize 0.9};

\node[metanode] (s4) at (4.8,1.1)
  {$\schema{4}$\\[-2pt]\scriptsize 0.77};

\node[metanode] (s1) at (2.0,-1.8)
  {$\schema{1}$\\[-2pt]\scriptsize 0.8};

% moved further right for symmetry
\node[metanode] (tgt) at (7.2,-1.8)
  {$\target$\\[-2pt]\scriptsize 1.0};


\draw[metaedge] (src) --
  node[midway, above, fill=white, inner sep=0.6pt]
  {{\edgefont$\Relbl(v_P,v_L)$}}
  (s2);

\draw[metaedge] (s2) --
  node[midway, above, fill=white, inner sep=0.6pt]
  {{\edgefont$\Relbl(v_U,v_{Pe})$}}
  (s3);

\draw[metaedge] (s3) --
  node[midway, right=0.1, fill=white, inner sep=0.6pt]
  {{\edgefont$\Relbl(v_X,v_Y)$}}
  (s4);

\draw[metaedge] (s3) --
  node[midway, sloped, above, fill=white, inner sep=0.6pt, align=center]
  {{\edgefont$\UpdTgt(e_{hM},v_U)$}\\[-1pt]
   {\edgefont$\circ\,\Rem(v_M)$}}
  (tgt);

\draw[metaedge] (s2) --
  node[midway, sloped, above, fill=white, inner sep=0.6pt, align=center]
  {{\edgefont$\Relbl(v_U,v_{Pe})$}\\[-1pt]
   {\edgefont$\circ\,\Relbl(v_X,v_Y)$}}
  (s4);


\draw[metapath] (src) --
  node[midway, sloped, below, fill=white, inner sep=0.6pt, align=center]
  {{\edgefont$\UpdTgt(e_{hM},v_U)$}\\[-1pt]
   {\edgefont$\circ\,\Rem(v_M)$}}
  (s1);

\draw[metapath] (s1) --
  node[midway, below, fill=white, inner sep=0.6pt, align=center]
  {{\edgefont$\Relbl(v_P,v_L)$}\\[-1pt]
   {\edgefont$\circ\,\Relbl(v_U,v_{Pe})$}}
  (tgt);

\end{tikzpicture}

\caption{Meta-graph of schema transformations.
Nodes are schemas (similarity to the target shown below nodes).
The highlighted path is the shortest transformation sequence.}
\label{fig:abstract-meta-graph}
\end{figure}


==> propertygraph.tex <==
\begin{tikzpicture}
  \node (person1) {
    \propdata{2.2cm}{\nodename{$p_1$}{Person}}{
      \nodeprop{id}{1}\\
      \nodeprop{firstName}{John}\\
      \nodeprop{lastName}{Doe}
    }
  };
  \node[below=-.1cm of person1] (person2) {
    \propdata{2.2cm}{\nodename{$p_2$}{Person}}{
      \nodeprop{id}{2}\\
      \nodeprop{firstName}{Alan}\\
      \nodeprop{lastName}{Turing}
    }
  };
  \node[below=-.1cm of person2] (forum) {
    \propdata{2.2cm}{\nodename{$f_1$}{Forum}}{
      \nodeprop{id}{7}\\
      \nodeprop{title}{CompSci}
    }
  };
  \propedgeleftup{forum}{person1} {
    \propdata{2cm}{\nodename{}{hasMember}}{
      \nodeprop{creation}{01-1970}
    }
  }
  \propedgerightup{forum}{person2} {
    \propdataempty{2cm}{\nodename{}{hasModerator}}{
    }
  }

  
  \node[right=1.8 of person1] (persont) {
    \propdata{2.2cm}{\nodename{}{Person}}{
      \nodeprop{id}{ID}\\
      \nodeprop{firstName}{String}\\
      \nodeprop{lastName}{String}
    }
  };
  \node[below=-.1cm of persont] (forumt) {
    \propdata{2.2cm}{\nodename{}{Forum}}{
      \nodeprop{id}{ID}\\
      \nodeprop{title}{Long String}
    }
  };
  \propedgeleftup{forumt}{persont} {
    \propdata{2cm}{\nodename{}{hasMember}}{
      \nodeprop{creation}{Date}
    }
  }
  \propedgerightup{forumt}{persont} {
    \propdataempty{2cm}{\nodename{}{hasModerator}}{
    }
  }
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> source_schema_example.tex <==
\begin{tikzpicture}
  \node (location) {
    \propdata{2.5cm}{\nodename{}{Place}}{
      \nodeprop{id}{ID}\\
      \nodeprop{name}{Long String}
    }
  };
  \node[below=-.1cm of location] (person) {
    \propdata{2.5cm}{\nodename{}{User}}{
      \nodeprop{id}{ID}\\
      \nodeprop{firstName}{String}\\
      \nodeprop{lastName}{String}
    }
  };
  \node[below=-.1cm of person] (modo) {
    \propdata{2.5cm}{\nodename{}{Moderator}}{
      \nodeprop{id}{ID}\\
      \nodeprop{firstName}{String}\\
      \nodeprop{lastName}{String}
    }
  };
  \node[below=-.1cm of modo] (forum) {
    \propdata{2.5cm}{\nodename{}{Forum}}{
      \nodeprop{id}{ID}\\
      \nodeprop{title}{Long String}
    }
  };
  \propedgeleftup{forum}{person} {
    \propdata{2cm}{\nodename{}{hasMember}}{
      \nodeprop{creation}{Date}
    }
  }
  \propedgerightup{forum}{modo} {
    \propdataempty{2cm}{\nodename{}{hasModerator}}{
    }
  }
  \propedgerightup{person}{location} {
    \propdataempty{2cm}{\nodename{}{isLocatedIn}}{
    }
  }
\end{tikzpicture}


==> target_schema_example.tex <==
\begin{tikzpicture}
  \node (location) {
    \propdata{2.5cm}{\nodename{}{\textcolor{red}{Location}}}{
      \nodeprop{id}{ID}\\
      \nodeprop{name}{Long String}
    }
  };
  \node[below=-.1cm of location] (person) {
    \propdata{2.5cm}{\nodename{}{\textcolor{red}{Person}}}{
      \nodeprop{id}{ID}\\
      \nodeprop{firstName}{String}\\
      \nodeprop{lastName}{String}
    }
  };
  \node[below=-.1cm of person] (modo) {
    \propdataclear{2.5cm}{\nodename{}{Moderator}}{
      \textcolor{black!50!white}{
        \nodeprop{id}{ID}\\
        \nodeprop{firstName}{String}\\
        \nodeprop{lastName}{String}
      }
    }
  };
  \node[below=-.1cm of modo] (forum) {
    \propdata{2.5cm}{\nodename{}{Forum}}{
      \nodeprop{id}{ID}\\
      \nodeprop{title}{Long String}
    }
  };
  \propedgeleftup{forum}{person} {
    \propdata{2cm}{\nodename{}{hasMember}}{
      \nodeprop{creation}{Date}
    }
  }
  \propedgerightupred{forum}{person} {
    \propdataempty{1.9cm}{\nodename{}{{\color{red}hasModerator}}}{
    }
  }
  \propedgerightup{person}{location} {
    \propdataempty{1.9cm}{\nodename{}{isLocatedIn}}{
    }
  }
\end{tikzpicture}

